Energy-limited quantum dynamics

We consider quantum systems with energy constraints relative to a reference Hamiltonian. In general, quantum channels and continuous-time dynamics need not satisfy energy conservation. Physically meaningful channels, however, only introduce a finite amount of energy to the system, and continuous-time dynamics only increase the energy gradually over time. We systematically study such "energy-limited" channels and dynamics. For Markovian dynamics, energy-limitedness is equivalent to a single operator inequality in the Heisenberg picture. We observe new submultiplicativity inequalities for the energy-constrained diamond and operator norms and use them to derive new state-dependent continuity bounds for quantum speed limits.

==> sqrt.tex <==
% \resizebox{8cm}{!}{%
% \begin{tikzpicture}
% \begin{axis}[axis lines=middle, clip=false, xticklabels=\empty, yticklabels=\empty,yscale=.8]
%     \addplot[thick,MidnightBlue,samples=100,domain=0.005:.2] {sqrt(x)+.5};
%     \addplot[thick,MidnightBlue,samples=100,domain=.2:4.3] {sqrt(x)+.5};
%     \addplot[gray,samples=2,domain=0:4.25] {.8*x};
%     \addplot[dashed,gray] coordinates {(0,.8*2.666) (2.666,.8*2.666)};
%     \addplot[dashed,gray] coordinates {(0,.8*4) (4,.8*4)};
%     \addplot[dashed,gray] coordinates {(0,2.5) (4,2.5)};
%     \addplot[dashed,gray] coordinates {(4,0) (4,3.2)};
%     \addplot[dashed,gray] coordinates {(2.666,0) (2.666, 2.666*.8)};
%     \draw[fill] (axis cs:2.666,0) circle [radius=1pt] node[below] {\small$E$};
%     \draw[fill] (axis cs:4, 0) circle [radius=1pt] node[below] {\small $E'$};
%     \draw[fill] (axis cs:0, .8*2.666) circle [radius=1pt] node[left] {\small $f(E)$};
%     \draw[fill] (axis cs:0, 2.5) circle [radius=1pt] node[left] {\small $f(E')$};
%     \draw[fill] (axis cs:0, 4/2.666*.8 * 2.666) circle [radius=1pt] node[left] {\small $\tfrac{E'}Ef(E)$};
%     \draw[fill] (axis cs:0, 0) circle [radius=1pt] node[below] {$0$};
% \end{axis}
% \end{tikzpicture}
% }

\resizebox{8cm}{!}{%
\begin{tikzpicture}
\begin{axis}[axis lines=middle, clip=false, xticklabels=\empty, yticklabels=\empty, yscale=.8, ymax=2.99]
    \addplot[thick,samples=100,domain=0.005:.2] {sqrt(x)+.2};
    \addplot[thick,samples=100,domain=.2:4.2] {sqrt(x)+.2};
    \addplot[gray,samples=2,domain=0:4.15] {.687*x};
    \addplot[dashed,gray] coordinates {(0,.687*2.666) (2.666,.687*2.666)};
    \addplot[dashed,gray] coordinates {(0,2.2) (4,2.2)};
    \addplot[dashed,gray] coordinates {(0,4*.687) (4,4*.687)};
    \addplot[dashed,gray] coordinates {(4,0) (4,4*.687)};
    \addplot[dashed,gray] coordinates {(2.666,0) (2.666, 2.666*.687)};
    \draw[fill] (axis cs:2.666,0) circle [radius=1pt] node[below] {\small$E$};
    \draw[fill] (axis cs:4, 0) circle [radius=1pt] node[below] {\small $E'$};
    \draw[fill] (axis cs:0, 1.832) circle [radius=1pt] node[left] {\small $f(E)$};
    \draw[fill] (axis cs:0, 2.2) circle [radius=1pt] node[left] {\small $f(E')$};
    \draw[fill] (axis cs:0, 4*.687) circle [radius=1pt] node[left] {\small $\tfrac{E'}Ef(E)$};
    \draw[fill] (axis cs:0, 0) circle [radius=1pt] node[below] {$0$};
\end{axis}
\end{tikzpicture}
}
